Approximate Leave-one-out Cross Validation for Regression with $\ell_1$ Regularizers (extended version)

The out-of-sample error (OO) is the main quantity of interest in risk estimation and model selection. Leave-one-out cross validation (LO) offers a (nearly) distribution-free yet computationally demanding approach to estimate OO. Recent theoretical work showed that approximate leave-one-out cross validation (ALO) is a computationally efficient and statistically reliable estimate of LO (and OO) for generalized linear models with differentiable regularizers. For problems involving non-differentiable regularizers, despite significant empirical evidence, the theoretical understanding of ALO's error remains unknown. In this paper, we present a novel theory for a wide class of problems in the generalized linear model family with non-differentiable regularizers. We bound the error |ALO - LO| in terms of intuitive metrics such as the size of leave-i-out perturbations in active sets, sample size n, number of features p and regularization parameters. As a consequence, for the $\ell_1$-regularized problems, we show that |ALO - LO| goes to zero as p goes to infinity while n/p and SNR are fixed and bounded.

==> chng-1.tex <==
\begin{tikzpicture}[x=0.5pt,y=.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (301.65,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (301.65,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 85.78) --
	(301.65, 85.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,166.39) --
	(301.65,166.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,247.01) --
	(301.65,247.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,327.63) --
	(301.65,327.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 45.47) --
	(301.65, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,126.09) --
	(301.65,126.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,206.70) --
	(301.65,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,287.32) --
	(301.65,287.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.86, 30.69) --
	( 53.86,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.11, 30.69) --
	( 98.11,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.36, 30.69) --
	(142.36,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.61, 30.69) --
	(186.61,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.86, 30.69) --
	(230.86,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.10, 30.69) --
	(275.10,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.86,207.23) -- ( 53.86,262.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.86,139.37) -- ( 53.86, 45.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.27,207.23) --
	( 37.27,139.37) --
	( 70.46,139.37) --
	( 70.46,207.23) --
	( 37.27,207.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 37.27,179.81) -- ( 70.46,179.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.11,210.77) -- ( 98.11,277.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.11,150.01) -- ( 98.11, 85.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.52,210.77) --
	( 81.52,150.01) --
	(114.70,150.01) --
	(114.70,210.77) --
	( 81.52,210.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 81.52,179.81) -- (114.70,179.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.36,220.25) -- (142.36,294.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.36,159.00) -- (142.36, 85.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.77,220.25) --
	(125.77,159.00) --
	(158.95,159.00) --
	(158.95,220.25) --
	(125.77,220.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.77,190.45) -- (158.95,190.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.61,241.93) -- (186.61,309.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.61,166.79) -- (186.61, 85.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.01,241.93) --
	(170.01,166.79) --
	(203.20,166.79) --
	(203.20,241.93) --
	(170.01,241.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.01,210.77) -- (203.20,210.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.86,254.55) -- (230.86,329.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.86,179.81) -- (230.86, 85.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.26,254.55) --
	(214.26,179.81) --
	(247.45,179.81) --
	(247.45,254.55) --
	(214.26,254.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.26,223.10) -- (247.45,223.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.10,266.26) -- (275.10,335.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.10,195.12) -- (275.10,109.57);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.51,266.26) --
	(258.51,195.12) --
	(291.70,195.12) --
	(291.70,266.26) --
	(258.51,266.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (258.51,235.56) -- (291.70,235.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle (301.65,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 42.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,123.05) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,203.67) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,284.29) {9};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 45.47) --
	( 27.31, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,126.09) --
	( 27.31,126.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,206.70) --
	( 27.31,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,287.32) --
	( 27.31,287.32);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.86, 27.94) --
	( 53.86, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.11, 27.94) --
	( 98.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.36, 27.94) --
	(142.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.61, 27.94) --
	(186.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.86, 27.94) --
	(230.86, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.10, 27.94) --
	(275.10, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.86, 9.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.11, 9.68) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.36, 9.68) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.61, 9.68) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.86, 9.68) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.10, 9.68) {20};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (164.48,  -10.64) {\tiny $\log(p)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -3.08,193.27) {\tiny $\log(\Delta_p)$};
\end{scope}
\end{tikzpicture}

==> chng-2.tex <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (301.65,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (301.65,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 84.02) --
	(301.65, 84.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,161.14) --
	(301.65,161.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,238.25) --
	(301.65,238.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,315.37) --
	(301.65,315.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 45.47) --
	(301.65, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,122.58) --
	(301.65,122.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,199.69) --
	(301.65,199.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,276.81) --
	(301.65,276.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,353.92) --
	(301.65,353.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.84, 30.69) --
	( 57.84,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.37, 30.69) --
	(101.37,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.91, 30.69) --
	(144.91,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.45, 30.69) --
	(188.45,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99, 30.69) --
	(231.99,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.53, 30.69) --
	(275.53,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.84,208.28) -- ( 57.84,265.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.84,135.29) -- ( 57.84, 45.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.51,208.28) --
	( 41.51,135.29) --
	( 74.16,135.29) --
	( 74.16,208.28) --
	( 41.51,208.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 41.51,179.29) -- ( 74.16,179.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.37,217.97) -- (101.37,273.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.37,145.46) -- (101.37, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.05,217.97) --
	( 85.05,145.46) --
	(117.70,145.46) --
	(117.70,217.97) --
	( 85.05,217.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 85.05,188.61) -- (117.70,188.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.91,233.39) -- (144.91,300.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.91,154.06) -- (144.91, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.59,233.39) --
	(128.59,154.06) --
	(161.24,154.06) --
	(161.24,233.39) --
	(128.59,233.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (128.59,200.20) -- (161.24,200.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.45,242.27) -- (188.45,307.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.45,173.97) -- (188.45, 84.15);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.12,242.27) --
	(172.12,173.97) --
	(204.78,173.97) --
	(204.78,242.27) --
	(172.12,242.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (172.12,212.65) -- (204.78,212.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99,259.14) -- (231.99,331.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99,179.29) -- (231.99, 84.15);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (215.66,259.14) --
	(215.66,179.29) --
	(248.32,179.29) --
	(248.32,259.14) --
	(215.66,259.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (215.66,222.83) -- (248.32,222.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.53,276.69) -- (275.53,338.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.53,212.65) -- (275.53,122.83);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.20,276.69) --
	(259.20,212.65) --
	(291.86,212.65) --
	(291.86,276.69) --
	(259.20,276.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (259.20,249.93) -- (291.86,249.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 30.69) rectangle (301.65,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 42.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,119.55) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,196.66) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,273.78) {9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,350.89) {12};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 45.47) --
	( 31.71, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,122.58) --
	( 31.71,122.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,199.69) --
	( 31.71,199.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,276.81) --
	( 31.71,276.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,353.92) --
	( 31.71,353.92);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.84, 27.94) --
	( 57.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.37, 27.94) --
	(101.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.91, 27.94) --
	(144.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.45, 27.94) --
	(188.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99, 27.94) --
	(231.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.53, 27.94) --
	(275.53, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.84, 9.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.37, 9.68) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.91, 9.68) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.45, 9.68) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.99, 9.68) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.53, 9.68) {20};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (166.68,  -10.64) {\tiny $\log(p)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -3.08,193.27) {\tiny $\log(\Delta_p)$};
\end{scope}
\end{tikzpicture}

==> chng-hist.tex <==
\begin{tikzpicture}[x=0.3pt,y=0.3pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (542.02,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (542.02,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (542.03,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 31.71, 30.69) rectangle (536.52,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (536.52,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 96.43) --
	(536.52, 96.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,198.36) --
	(536.52,198.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,300.30) --
	(536.52,300.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.80, 30.69) --
	(105.80,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.78, 30.69) --
	(192.78,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.77, 30.69) --
	(279.77,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.75, 30.69) --
	(366.75,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (453.74, 30.69) --
	(453.74,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 45.47) --
	(536.52, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,147.40) --
	(536.52,147.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,249.33) --
	(536.52,249.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,351.26) --
	(536.52,351.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31, 30.69) --
	( 62.31,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.29, 30.69) --
	(149.29,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.28, 30.69) --
	(236.28,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.26, 30.69) --
	(323.26,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.25, 30.69) --
	(410.25,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (497.23, 30.69) --
	(497.23,355.85);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] ( 54.66, 45.47) rectangle ( 69.96,188.17);

\path[fill=fillColor] ( 69.96, 45.47) rectangle ( 85.25,290.10);

\path[fill=fillColor] ( 85.25, 45.47) rectangle (100.55,341.07);

\path[fill=fillColor] (100.55, 45.47) rectangle (115.85,228.94);

\path[fill=fillColor] (115.85, 45.47) rectangle (131.15,132.11);

\path[fill=fillColor] (131.15, 45.47) rectangle (146.44,254.43);

\path[fill=fillColor] (146.44, 45.47) rectangle (161.74,310.49);

\path[fill=fillColor] (161.74, 45.47) rectangle (177.04,223.85);

\path[fill=fillColor] (177.04, 45.47) rectangle (192.33,106.63);

\path[fill=fillColor] (192.33, 45.47) rectangle (207.63,218.75);

\path[fill=fillColor] (207.63, 45.47) rectangle (222.93,162.69);

\path[fill=fillColor] (222.93, 45.47) rectangle (238.23,177.98);

\path[fill=fillColor] (238.23, 45.47) rectangle (253.52, 91.34);

\path[fill=fillColor] (253.52, 45.47) rectangle (268.82,172.88);

\path[fill=fillColor] (268.82, 45.47) rectangle (284.12,106.63);

\path[fill=fillColor] (284.12, 45.47) rectangle (299.42, 91.34);

\path[fill=fillColor] (299.42, 45.47) rectangle (314.71, 81.14);

\path[fill=fillColor] (314.71, 45.47) rectangle (330.01, 55.66);

\path[fill=fillColor] (330.01, 45.47) rectangle (345.31, 81.14);

\path[fill=fillColor] (345.31, 45.47) rectangle (360.61, 76.05);

\path[fill=fillColor] (360.61, 45.47) rectangle (375.90, 70.95);

\path[fill=fillColor] (375.90, 45.47) rectangle (391.20, 50.56);

\path[fill=fillColor] (391.20, 45.47) rectangle (406.50, 55.66);

\path[fill=fillColor] (406.50, 45.47) rectangle (421.79, 55.66);

\path[fill=fillColor] (421.79, 45.47) rectangle (437.09, 45.47);

\path[fill=fillColor] (437.09, 45.47) rectangle (452.39, 50.56);

\path[fill=fillColor] (452.39, 45.47) rectangle (467.69, 45.47);

\path[fill=fillColor] (467.69, 45.47) rectangle (482.98, 45.47);

\path[fill=fillColor] (482.98, 45.47) rectangle (498.28, 50.56);

\path[fill=fillColor] (498.28, 45.47) rectangle (513.58, 50.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 30.69) rectangle (536.52,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (542.02,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 42.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,144.37) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,246.30) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,348.23) {0.12};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (542.02,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 45.47) --
	( 31.71, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,147.40) --
	( 31.71,147.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,249.33) --
	( 31.71,249.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,351.26) --
	( 31.71,351.26);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (542.02,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31, 27.94) --
	( 62.31, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.29, 27.94) --
	(149.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.28, 27.94) --
	(236.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.26, 27.94) --
	(323.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.25, 27.94) --
	(410.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (497.23, 27.94) --
	(497.23, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (542.02,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.31, 0.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.29, 0.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.28, 0.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.26, 0.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.25, 0.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (497.23, 0.68) {50};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (542.02,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (284.12,  -24.64) {\small size of change in active set};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (542.02,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -33.08,208.27) {\small probability};
\end{scope}
\end{tikzpicture}
